Multifrequency behaviour of the anomalous events of PSR J0922+0638

PSR J0922+0638 (B0919+06) shows unexplained anomalous variations in the on-pulse phase, where the pulse appears to episodically move to an earlier longitude for a few tens of rotations before reverting to the usual phase for approximately several hundred to more than a thousand rotations. These events, where the pulse moves in phase by up to 5$^{\circ}$, have been previously detected in observations from $\sim$300 to 2000 MHz. We present simultaneous observations from the Effelsberg 100-m radio telescope at 1350 MHz and the Bornim (Potsdam) station of the LOw Frequency ARray at 150 MHz. Our observations present the first evidence for an absence of the anomalous phase-shifting behaviour at 150 MHz. Instead, the observed intensity at the usual pulse-phase typically decreases, often showing a pseudo-nulling feature corresponding to the times when phase shifts are observed at 1350 MHz. The presence of weak emission at the usual pulse-phase supports the theory that these shifts may result from processes similar to the 'profile-absorption' expected to operate for PSR J0814+7429 (B0809+74). A possible mechanism for this could be intrinsic variations of the emission within the pulsar's beam combined with absorption by expanding shells of electrons in the line of sight.

==> graphics/LOFARprofile_comb_wide2.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'LOFARprofile_comb_wide2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.60133362bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.77428309)%
    \put(0,0){\includegraphics[width=\unitlength]{LOFARprofile_comb_wide2.eps}}%
    \put(1.15486949,0.64633601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.01049246\unitlength}\raggedright \end{minipage}}}%
    \put(-0.00917506,0.02218434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.07460689,0.12365706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.05}}}%
    \put(0.08288684,0.23018962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.00}}}%
    \put(0.08363945,0.336722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%
    \put(0.08363945,0.43047032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.10}}}%
    \put(0.08363945,0.5284792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.15}}}%
    \put(0.08928408,0.63501159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-60}}}%
    \put(0.12694966,0.73089079){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{60}}}%
    \put(0.1126139,0.67762434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.1467321,0.09335154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-45}}}%
    \put(0.29724853,0.09335154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-27}}}%
    \put(0.46281665,0.09335154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-09}}}%
    \put(0.62838476,0.09335154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{09}}}%
    \put(0.79395312,0.09335154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{27}}}%
    \put(0.95952099,0.09335154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.03485535,0.29937026){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Flux (arb.)}}}}%
    \put(0.03485544,0.62872655){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{P. A. (\si{\deg})}}}}%
    \put(0.45152786,0.01345212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rotational Phase (\si{\deg})}}}%
  \end{picture}%
\endgroup%


==> graphics/small_time_plot_wider_fake_viridis_destriped3.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'small_time_plot_wider_fake_viridis_destriped3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{226.77165527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.18749997)%
    \put(0,0){\includegraphics[width=\unitlength]{small_time_plot_wider_fake_viridis_destriped3.eps}}%
    \put(0.08908871,0.20004616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08908871,0.24701748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08908871,0.29788787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08908871,0.39232286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08908871,0.34595725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08908871,0.47884719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08908871,0.52581878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08908871,0.57668889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08908871,0.67112388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08908871,0.62475799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08908871,0.75764876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08908871,0.8046198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08908871,0.85548991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08908871,0.94992518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08908871,0.90355929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08908871,1.03474629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08908871,1.08171816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08908871,1.13258757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08908871,1.2270227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08908871,1.18065682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08908871,1.31354731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08908871,1.3605189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08908871,1.41138874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08908871,1.50582386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08908871,1.45945798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08908871,1.59234833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08908871,1.63931979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08908871,1.69018976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08908871,1.78462488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08908871,1.73825872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.08908871,1.86153534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.08908871,1.90850679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.08908871,1.9593769){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.08908871,2.05381203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.08908871,2.00744587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.88663632,0.20004616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{45}}}%
    \put(0.88663632,0.2775626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{56}}}%
    \put(0.88663632,0.35509213){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{66}}}%
    \put(0.88663632,0.47544103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0.88663632,0.55295691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{171}}}%
    \put(0.88663632,0.63144693){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{181}}}%
    \put(0.88663632,0.75533956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{218}}}%
    \put(0.88663632,0.83285628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{229}}}%
    \put(0.88663632,0.91518968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{239}}}%
    \put(0.88663632,1.02793342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{349}}}%
    \put(0.88663632,1.10545014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{360}}}%
    \put(0.88663632,1.18490024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{370}}}%
    \put(0.88663632,1.30503123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{528}}}%
    \put(0.88663632,1.38254794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{539}}}%
    \put(0.88663632,1.47016978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{549}}}%
    \put(0.88663632,1.58322682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{614}}}%
    \put(0.88663632,1.66074298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{625}}}%
    \put(0.88663632,1.74548291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{635}}}%
    \put(0.88663632,1.86142158){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{674}}}%
    \put(0.88663632,1.93893788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{685}}}%
    \put(0.88663632,2.01694863){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{695}}}%
    \put(0.11658833,0.13595913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.43549789,0.13595913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.49}}}%
    \put(0.50682084,0.13595913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.3}}}%
    \put(0.84073051,0.13595913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.49}}}%
    \put(0.08552624,2.2606545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05701751\unitlength}\raggedright \end{minipage}}}%
    \put(1.09402325,2.25545758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10690777\unitlength}\raggedright \end{minipage}}}%
    \put(0.03562887,1.02388285){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Time (minutes)}}}}%
    \put(0.9870465,0.63087103){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sub-integration number referred to start of observations}}}}%
    \put(0.26515618,0.05099209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rotational Phase (fraction of pulse period)}}}%
    \put(0.25816305,2.12243559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1350 MHz}}}%
    \put(0.64897036,2.12243559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150 MHz}}}%
  \end{picture}%
\endgroup%


==> graphics/subintplot_final3.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subintplot_final3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.96225909bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.01704488)%
    \put(0,0){\includegraphics[width=\unitlength]{subintplot_final3.eps}}%
    \put(0.09624384,0.11456732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.2484206,0.11456732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+15}}}%
    \put(0.32935084,0.11456732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-36}}}%
    \put(0.48624265,0.11456732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+36}}}%
    \put(0.3984943,0.01609143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Rotational Phase (\si{\deg})}}}%
    \put(0.0572261,0.19216086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{53}}}%
    \put(0.05708339,0.53367543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{62}}}%
    \put(0.04880766,0.62160609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{168}}}%
    \put(0.04880766,0.82027349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{177}}}%
    \put(0.04880766,1.0652209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{226}}}%
    \put(0.04880766,1.29222732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{234}}}%
    \put(0.04895014,1.49281737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{357}}}%
    \put(0.04895014,1.77366319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{366}}}%
    \put(0.02371975,0.60164628){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Sub-integration number referred to start of observations}}}}%
    \put(0.13192826,1.97749245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1350 MHz}}}%
    \put(0.3583417,1.97749245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150 MHz}}}%
    \put(0.57618954,0.33627838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.72571954,0.33627838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+15}}}%
    \put(0.81195831,0.33627838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-36}}}%
    \put(0.97263452,0.33627838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{+36\\ }}}%
    \put(0.52779896,0.84132367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{622}}}%
    \put(0.52779896,1.00187877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{630}}}%
    \put(0.52779896,1.26755707){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{682}}}%
    \put(0.52779896,1.4390789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{691}}}%
    \put(0.5279394,0.40640086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{536}}}%
    \put(0.5279394,0.54688661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{544}}}%
    \put(0.61153228,1.97749245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1350 MHz}}}%
    \put(0.82529564,1.97749245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{150 MHz}}}%
    \put(0.29530167,0.19216105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{53}}}%
    \put(0.29515901,0.50865314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{62}}}%
    \put(0.28688327,0.62160625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{168}}}%
    \put(0.28688327,0.93287485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{177}}}%
    \put(0.28688327,1.06522103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{226}}}%
    \put(0.28688327,1.3672949){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{234}}}%
    \put(0.28702573,1.49281746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{357}}}%
    \put(0.28702573,1.79868551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{366}}}%
    \put(0.76610697,0.84132367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{622}}}%
    \put(0.76610697,1.11447835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{630}}}%
    \put(0.76610697,1.25504627){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{682}}}%
    \put(0.76610697,1.5016343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{691}}}%
    \put(0.76624754,0.40640086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{536}}}%
    \put(0.76624754,0.65948578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{544}}}%
  \end{picture}%
\endgroup%

